Simulating quantum correlations as a distributed sampling problem

It is known that quantum correlations exhibited by a maximally entangled qubit pair can be simulated with the help of shared randomness, supplemented with additional resources, such as communication, post-selection or non-local boxes. For instance, in the case of projective measurements, it is possible to solve this problem with protocols using one bit of communication or making one use of a non-local box. We show that this problem reduces to a distributed sampling problem. We give a new method to obtain samples from a biased distribution, starting with shared random variables following a uniform distribution, and use it to build distributed sampling protocols. This approach allows us to derive, in a simpler and unified way, many existing protocols for projective measurements, and extend them to positive operator value measurements. Moreover, this approach naturally leads to a local hidden variable model for Werner states.

==> epr.tex <==
\setlength{\unitlength}{0.4mm}
\begin{picture}(110,45)(0,10)
\thinlines

\put(15,20){\rnode{Alice}{\framebox(25,15){Alice}}}
\put(25,35){\rnode{Alice2}{\makebox(0,0){}}}
\put(30,35){\rnode{Alice3}{\makebox(0,0){}}}
\put(70,20){\rnode{Bob}{\framebox(25,15){Bob}}}
\put(80,35){\rnode{Bob2}{\makebox(0,0){}}}
\put(85,35){\rnode{Bob3}{\makebox(0,0){}}}
\put(0,45){\rnode{a}{\makebox(10,10){$\vec{a}$}}}
\put(100,45){\rnode{b}{\makebox(10,10){$\vec{b}$}}}
\put(50,45){\rnode{psi}{\makebox(15,15){$\ket{\psi^-}$}}}
\put(22.5,0){\rnode{A}{\makebox(10,10){$A$}}}
\put(77.5,0){\rnode{B}{\makebox(10,10){$B$}}}

\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=0,angleB=90]{->}{a}{Alice2}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=180,angleB=90]{->}{b}{Bob3}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=180,angleB=90]{->}{psi}{Alice3}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=0,angleB=90]{->}{psi}{Bob2}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=270,angleB=90]{->}{Alice}{A}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=270,angleB=90]{->}{Bob}{B}
\end{picture}

==> lhv.tex <==
\setlength{\unitlength}{0.4mm}
\begin{picture}(110,45)(0,10)
\thinlines

\put(15,20){\rnode{Alice}{\framebox(25,15){Alice}}}
\put(25,35){\rnode{Alice2}{\makebox(0,0){}}}
\put(30,35){\rnode{Alice3}{\makebox(0,0){}}}
\put(70,20){\rnode{Bob}{\framebox(25,15){Bob}}}
\put(80,35){\rnode{Bob2}{\makebox(0,0){}}}
\put(85,35){\rnode{Bob3}{\makebox(0,0){}}}
\put(0,45){\rnode{a}{\makebox(10,10){$\overrightarrow{a}$}}}
\put(100,45){\rnode{b}{\makebox(10,10){$\overrightarrow{b}$}}}
\put(50,45){\rnode{lambda}{\makebox(10,10){$\lambda$}}}

\put(22.5,0){\rnode{A}{\makebox(10,10){$A(\vec{a},\lambda)$}}}
 \put(77.5,0){\rnode{B}{\makebox(10,10){$B(\vec{b},\lambda)$}}}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=0,angleB=90]{->}{a}{Alice2}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=180,angleB=90]{->}{b}{Bob3}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=180,angleB=90]{->}{lambda}{Alice3}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=0,angleB=90]{->}{lambda}{Bob2}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=270,angleB=90]{->}{Alice}{A}
\nccurve[arrowsize=4pt,arrowinset=0.6,angleA=270,angleB=90]{->}{Bob}{B}
\end{picture}
